Critical behavior of the liquid gas transition of 4 He confined in a silica aerogel

We have studied 4 He confined in a 95% porosity silica aerogel in the vicinity of the bulk liquid gas critical point. Both thermodynamic measurements and light scattering experiments were performed to probe the effect of a quenched disorder on the liquid gas transition, in relation with the Random Field Ising Model (RFIM). We find that the hysteresis between condensation and evaporation present at lower temperatures disappears at a temperature T ch between 25 and 30 mK below the critical point. Slow relaxations are observed for temperatures slightly below T ch , indicating that some energy barriers, but not all, can be overcome. Above T ch , no density step is observed along the (reversible) isotherms, showing that the critical behavior of the equilibrium phase transition in presence of disorder, if it exists, is shifted to smaller temperatures, where it cannot be observed due to the impossibility to reach equilibrium. Above T ch , light scattering exhibits a weak maximum close to the pressure where the isotherm slope is maximal. This behavior can be accounted for by a simple model incorporating the compression of 4 He close to the silica strands.

==> 120705_isothermes.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6518.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(519,2607){\makebox(0,0)[r]{\strut{} 70}}%
      \put(519,2969){\makebox(0,0)[r]{\strut{} 75}}%
      \put(519,3332){\makebox(0,0)[r]{\strut{} 80}}%
      \put(519,3694){\makebox(0,0)[r]{\strut{} 85}}%
      \put(519,4057){\makebox(0,0)[r]{\strut{} 90}}%
      \put(519,4419){\makebox(0,0)[r]{\strut{} 95}}%
      \put(651,2387){\makebox(0,0){\strut{}}}%
      \put(1172,2387){\makebox(0,0){\strut{}}}%
      \put(1694,2387){\makebox(0,0){\strut{}}}%
      \put(2215,2387){\makebox(0,0){\strut{}}}%
      \put(2737,2387){\makebox(0,0){\strut{}}}%
      \put(3258,2387){\makebox(0,0){\strut{}}}%
      \put(912,2788){\makebox(0,0)[l]{\strut{}5.15K}}%
      \put(163,2493){\rotatebox{-270}{\makebox(0,0){\strut{}$\rho$ (g/L)}}}%
      \put(3421,68){\makebox(0,0){\strut{}$P-P_{sat}$ (mbar)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3452,2607){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,2969){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,3332){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,3694){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,4057){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,4419){\makebox(0,0)[r]{\strut{}}}%
      \put(3584,2387){\makebox(0,0){\strut{}}}%
      \put(4105,2387){\makebox(0,0){\strut{}}}%
      \put(4627,2387){\makebox(0,0){\strut{}}}%
      \put(5148,2387){\makebox(0,0){\strut{}}}%
      \put(5670,2387){\makebox(0,0){\strut{}}}%
      \put(6191,2387){\makebox(0,0){\strut{}}}%
      \put(3845,2788){\makebox(0,0)[l]{\strut{}5.16K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(519,566){\makebox(0,0)[r]{\strut{} 70}}%
      \put(519,929){\makebox(0,0)[r]{\strut{} 75}}%
      \put(519,1291){\makebox(0,0)[r]{\strut{} 80}}%
      \put(519,1654){\makebox(0,0)[r]{\strut{} 85}}%
      \put(519,2016){\makebox(0,0)[r]{\strut{} 90}}%
      \put(519,2379){\makebox(0,0)[r]{\strut{} 95}}%
      \put(651,346){\makebox(0,0){\strut{}-4}}%
      \put(1172,346){\makebox(0,0){\strut{}-3}}%
      \put(1694,346){\makebox(0,0){\strut{}-2}}%
      \put(2215,346){\makebox(0,0){\strut{}-1}}%
      \put(2737,346){\makebox(0,0){\strut{} 0}}%
      \put(3258,346){\makebox(0,0){\strut{} 1}}%
      \put(912,747){\makebox(0,0)[l]{\strut{}5.17K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3452,566){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,929){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,1291){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,1654){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,2016){\makebox(0,0)[r]{\strut{}}}%
      \put(3452,2379){\makebox(0,0)[r]{\strut{}}}%
      \put(3584,346){\makebox(0,0){\strut{}-4}}%
      \put(4105,346){\makebox(0,0){\strut{}-3}}%
      \put(4627,346){\makebox(0,0){\strut{}-2}}%
      \put(5148,346){\makebox(0,0){\strut{}-1}}%
      \put(5670,346){\makebox(0,0){\strut{} 0}}%
      \put(6191,346){\makebox(0,0){\strut{} 1}}%
      \put(3845,747){\makebox(0,0)[l]{\strut{}5.18K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{120705_isothermes.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 120706_4p8-5p15-5p18.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6518.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3225,2733){\makebox(0,0){\strut{}}}%
      \put(65,2267){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure variation (mbar)}}}%
      \put(6452,2267){\rotatebox{-270}{\makebox(0,0){\strut{}Heating power variation ($\mu$W)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(462,3019){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(462,3635){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(462,4250){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,2799){\makebox(0,0){\strut{}}}%
      \put(1647,2799){\makebox(0,0){\strut{}}}%
      \put(2699,2799){\makebox(0,0){\strut{}}}%
      \put(3752,2799){\makebox(0,0){\strut{}}}%
      \put(4804,2799){\makebox(0,0){\strut{}}}%
      \put(5857,2799){\makebox(0,0){\strut{}}}%
      \put(5989,3019){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5989,3635){\makebox(0,0)[l]{\strut{} 10}}%
      \put(5989,4250){\makebox(0,0)[l]{\strut{} 100}}%
      \put(1647,4004){\makebox(0,0)[l]{\strut{}T = 4.8 K}}%
      \put(1647,3784){\makebox(0,0)[l]{\strut{}flowrate = 0.25 $\mu$mol/s}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3225,1333){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(462,2049){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(462,2665){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,1399){\makebox(0,0){\strut{}}}%
      \put(1647,1399){\makebox(0,0){\strut{}}}%
      \put(2699,1399){\makebox(0,0){\strut{}}}%
      \put(3752,1399){\makebox(0,0){\strut{}}}%
      \put(4804,1399){\makebox(0,0){\strut{}}}%
      \put(5857,1399){\makebox(0,0){\strut{}}}%
      \put(5989,1619){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5989,2235){\makebox(0,0)[l]{\strut{} 10}}%
      \put(5989,2850){\makebox(0,0)[l]{\strut{} 100}}%
      \put(2173,2481){\makebox(0,0)[l]{\strut{}T = 5.15 K}}%
      \put(2173,2261){\makebox(0,0)[l]{\strut{}flowrate = 0.50 $\mu$mol/s}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \put(3225,-220){\makebox(0,0){\strut{}time (h)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(462,220){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(462,835){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(462,1451){\makebox(0,0)[r]{\strut{} 1}}%
      \put(594,0){\makebox(0,0){\strut{}0.0}}%
      \put(1647,0){\makebox(0,0){\strut{}0.2}}%
      \put(2699,0){\makebox(0,0){\strut{}0.4}}%
      \put(3752,0){\makebox(0,0){\strut{}0.6}}%
      \put(4804,0){\makebox(0,0){\strut{}0.8}}%
      \put(5857,0){\makebox(0,0){\strut{}1.0}}%
      \put(5989,220){\makebox(0,0)[l]{\strut{} 1}}%
      \put(5989,836){\makebox(0,0)[l]{\strut{} 10}}%
      \put(5989,1451){\makebox(0,0)[l]{\strut{} 100}}%
      \put(2173,1082){\makebox(0,0)[l]{\strut{}T = 5.18 K}}%
      \put(2173,862){\makebox(0,0)[l]{\strut{}flowrate = 0.25 $\mu$mol/s}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3461,3028){\makebox(0,0)[r]{\strut{} 1669}}%
      \put(3461,3238){\makebox(0,0)[r]{\strut{} 1669.5}}%
      \put(3461,3449){\makebox(0,0)[r]{\strut{} 1670}}%
      \put(3593,2808){\makebox(0,0){\strut{}0}}%
      \put(4005,2808){\makebox(0,0){\strut{}1}}%
      \put(4417,2808){\makebox(0,0){\strut{}2}}%
      \put(4828,2808){\makebox(0,0){\strut{}3}}%
      \put(5240,2808){\makebox(0,0){\strut{}4}}%
      \put(5372,3656){\makebox(0,0)[l]{\strut{} 120}}%
      \put(5372,3813){\makebox(0,0)[l]{\strut{} 130}}%
      \put(5372,3970){\makebox(0,0)[l]{\strut{} 140}}%
      \put(3833,3528){\makebox(0,0){\strut{}\textit{on}}}%
      \put(4272,3528){\makebox(0,0){\strut{}\textit{off}}}%
      \put(4705,3528){\makebox(0,0){\strut{}\textit{on}}}%
      \put(5034,3528){\makebox(0,0){\strut{}\textit{off}}}%
      \put(4272,3813){\makebox(0,0){\strut{}$W_h$ ($\mu$W)}}%
      \put(4272,3238){\makebox(0,0){\strut{}$P$ (mbar)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{120706_4p8-5p15-5p18.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 120710_diffusion.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6518.00,2436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(528,765){\makebox(0,0)[r]{\strut{} 1}}%
      \put(528,1090){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(528,1416){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,1741){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(528,2066){\makebox(0,0)[r]{\strut{} 3}}%
      \put(528,2391){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(934,220){\makebox(0,0){\strut{} 2180}}%
      \put(1482,220){\makebox(0,0){\strut{} 2200}}%
      \put(2030,220){\makebox(0,0){\strut{} 2220}}%
      \put(2578,220){\makebox(0,0){\strut{} 2240}}%
      \put(3126,220){\makebox(0,0){\strut{} 2260}}%
      \put(88,1415){\rotatebox{-270}{\makebox(0,0){\strut{}$I/I_{Si}$}}}%
      \put(2633,2098){\makebox(0,0)[l]{\strut{}(a)}}%
      \put(3259,0){\makebox(0,0){\strut{}Pressure (mbar)}}%
      \put(1345,2066){\makebox(0,0){\strut{}5.15 K}}%
      \put(1756,1741){\makebox(0,0){\strut{}5.16 K}}%
      \put(2304,1416){\makebox(0,0){\strut{}5.17 K}}%
      \put(2770,1220){\makebox(0,0){\strut{}5.18 K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3787,440){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(3787,684){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3787,928){\makebox(0,0)[r]{\strut{} 1.1}}%
      \put(3787,1172){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(3787,1416){\makebox(0,0)[r]{\strut{} 1.3}}%
      \put(3787,1659){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(3787,1903){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(3787,2147){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(3787,2391){\makebox(0,0)[r]{\strut{} 1.7}}%
      \put(3919,220){\makebox(0,0){\strut{} 0}}%
      \put(4741,220){\makebox(0,0){\strut{} 1000}}%
      \put(5563,220){\makebox(0,0){\strut{} 2000}}%
      \put(6385,220){\makebox(0,0){\strut{} 3000}}%
      \put(4166,2098){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(4741,928){\makebox(0,0){\strut{}5.198 K}}%
      \put(4741,1903){\makebox(0,0){\strut{}5.25 K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{120710_diffusion.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup

